A Parameterized Complexity Analysis of Bi-level Optimisation with Evolutionary Algorithms

Bi-level optimisation problems have gained increasing interest in the field of combinatorial optimisation in recent years. With this paper, we start the runtime analysis of evolutionary algorithms for bi-level optimisation problems. We examine two NP-hard problems, the generalised minimum spanning tree problem (GMST), and the generalised travelling salesman problem (GTSP) in the context of parameterised complexity. For the generalised minimum spanning tree problem, we analyse the two approaches presented by Hu and Raidl (2012) with respect to the number of clusters that distinguish each other by the chosen representation of possible solutions. Our results show that a (1+1) EA working with the spanning nodes representation is not a fixed-parameter evolutionary algorithm for the problem, whereas the global structure representation enables to solve the problem in fixed-parameter time. We present hard instances for each approach and show that the two approaches are highly complementary by proving that they solve each other's hard instances very efficiently. For the generalised travelling salesman problem, we analyse the problem with respect to the number of clusters in the problem instance. Our results show that a (1+1) EA working with the global structure representation is a fixed-parameter evolutionary algorithm for the problem.

==> global-structure-instance-new.tex <==

\begin{tikzpicture}[node distance=0.5cm,
  dot/.style={fill=black,circle,minimum size=5pt}]

  % \draw (-1.0,2.25) -- (7.0,2.25);

  % \node[draw=none,anchor=east] at (-0.2,2.5) {$P_0$};
  % \node[draw=none,anchor=east] at (-0.2,2.0) {$P_1$};
  % \node[draw=none,anchor=east] at (-0.2,1.5) {$P_2$};

  % \draw[snake=brace] (0.0,2.75) -- node[above=0.25cm] {$k$ leaves} (2.0,2.75);
  % \draw[snake=brace] (2.0,1.25) -- node[below=0.25cm] {$k$}        (0.0,1.25);

  % \draw[snake=brace] (3.0,2.75) -- node[above=0.25cm] {$\leq k-2$ degree 3-nodes} (6.0,2.75);
  % \draw[snake=brace] (6.5,1.25) -- node[below=0.25cm] {$\sum_{v:deg_T(v)\geq 3}(v)\leq 3k-6$} (2.5,1.25);

  % Peripheral clusters
%  \draw[rounded corners] (-0.3,-0.3) rectangle (0.3,2.3);

  % Central 

  \node[place,fill=black,circle,minimum size=5pt,thick] (v12) at (3.0,1.0) {};
  \node[place,fill=white,circle,minimum size=5pt,thick] (v11) at (3.0,0.0) {};
  
  \draw[rounded corners] (2.7,-0.3) rectangle (3.8,1.3);
  \draw[rounded corners] (2.7, 2.7) rectangle (3.8,3.3);

%  \node[place,fill=white,circle,minimum size=5pt,thick] (v22) at (4.0,2.0) {};
  \node[place,fill=black,circle,minimum size=5pt,thick] (v21) at (3.0,3.0) {};

  \node[right of=v11] {$v_{11}$};
  \node[right of=v12] {$v_{12}$};
  \node[right of=v21] {$v_{21}$};
%  \node[right of=v22] {$v_{22}$};

  % Peripheral clusters

  \draw[rounded corners] (-0.8,-0.3) rectangle (0.3,0.3);
  \draw[rounded corners] (-0.8, 2.7) rectangle (0.3,3.3);

  \fill[black] (-0.3,1.8) circle (0.3ex);
  \fill[black] (-0.3,1.5) circle (0.3ex);
  \fill[black] (-0.3,1.2) circle (0.3ex);

%  \node[right of=v11] {$v_{11}$};
%  \node[right of=v12] {$v_{12}$};
%  \node[right of=v21] {$v_{21}$};
%  \node[right of=v22] {$v_{22}$};

  \node[place,fill=black,circle,minimum size=5pt,thick] (p1) at (0.0,3.0) {};
  \node[place,fill=black,circle,minimum size=5pt,thick] (p2) at (0.0,0.0) {};

  \node[left of=p1] {$v_{31}$};
  \node[left of=p2] {$v_{m1}$};

  % Edges to peripheral clusters

  \path[draw] (v11) -- node[near start,left] {$1$} (p1);
  \path[draw] (v21) -- node[near start,left] {$1+\frac{1}{2m}$} (p2);

  \path[draw] (v11) -- node[below] {$1$} (p2);
  \path[draw] (v21) -- node[above] {$1+\frac{1}{2m}$} (p1);

  % Edges between central clusters

  % to [out=0,in=0,looseness=3.5]
  % to [out=0,in=0,looseness=3.5]

  \path[draw] (v12) -- node [right] {$1/2$} (v21);
%  \path[draw] (v12) -- node [left] {$\frac{1}{2}$} (v21);

  % \path[draw] (v12) -- node[right] {$n^3$} (v22);
  % \path[draw] (v21) -- node[right] {$n^3$} (v11);

%  \node[place,fill=white,circle,minimum size=5pt,thick] (p1nonopt1) at (0.0,1.0) {};

%  
%  \node[place,fill=black,circle,minimum size=5pt]       (p2opt)     at (6.0,2.0) {};
%  \node[place,fill=white,circle,minimum size=5pt,thick] (p2nonopt1) at (6.0,1.0) {};
%  \node[place,fill=white,circle,minimum size=5pt,thick] (p2nonopt3) at (6.0,0.0) {};

  % Central cluster

%  \draw[fill=black!10,rounded corners] (2.7,-0.3) rectangle (3.3,2.3);
%  \node[place,fill=black,circle,minimum size=5pt]       (copt)     at (3.0,2.0) {};
%  \node[place,fill=white,circle,minimum size=5pt,thick] (cnonopt1) at (3.0,1.0) {};
%  \node[place,fill=white,circle,minimum size=5pt,thick] (cnonopt3) at (3.0,0.0) {};

  
  % Edges 

  % \path[draw] (p1opt)     -- node[above] {$1$} (copt);
  % \path[draw] (p1opt)     -- node[near start, below] {$n$} (cnonopt3);
  % \path[draw] (p1nonopt3) -- node[near end, below] {$n^2$} (copt);
  % \path[draw] (p1nonopt3) -- node[below] {$2$} (cnonopt3);

  % \path[draw] (p2opt)     -- node[above] {$1$} (copt);
  % \path[draw] (p2opt)     -- node[near start, below] {$n$} (cnonopt3);
  % \path[draw] (p2nonopt3) -- node[near end, below] {$n^2$} (copt);
  % \path[draw] (p2nonopt3) -- node[below] {$2$} (cnonopt3);

  % \path[draw] (p2opt)     -- (copt);
  % \path[draw] (p1nonopt3) -- (cnonopt3);
  % \path[draw] (p1nonopt3) -- (cnonopt3);

  % \node[place,dot] (a1)  [above of=b1]   {};
  % \node[place,dot] (a2)  [above of=b2]   {};
  % \node[place,dot] (a3)  [above of=b3]   {};
  % \node[place,dot] (a4)  [above of=b4]   {};
  % \node[place,dot] (a5)  [above of=b5]   {};

  % \node[place,dot] (bb1) [below of=b1]   {};
  % \node[place,dot] (bb2) [below of=b2]   {};
  % \node[place,dot] (bb3) [below of=b3]   {};
  % \node[place,dot] (bb4) [below of=b4]   {};
  % \node[place,dot] (bb5) [below of=b5]   {};

  % \path[draw] (bb1) -- (b1) -- (a1);
  % \path[draw] (bb2) -- (b2) -- (a2);
  % \path[draw] (bb3) -- (b3) -- (a3);
  % \path[draw] (bb4) -- (b4) -- (a4);
  % \path[draw] (bb5) -- (b5) -- (a5);

  % \node[place,dot] (d11) [right of=b5]   {};
  % \node[place,dot] (d12) [right of=d11]  {}; \node[place,dot] (ad1) [above of=d12] {};
  % \node[place,dot] (d13) [right of=d12]  {};

  % \node[place,dot] (d21) [right of=d13]  {};
  % \node[place,dot] (d22) [right of=d21]  {}; \node[place,dot] (ad2) [above of=d22] {};
  % \node[place,dot] (d23) [right of=d22]  {};

  % \node[place,dot] (d31) [right of=d23]  {};
  % \node[place,dot] (d32) [right of=d31]  {}; \node[place,dot] (ad3) [above of=d32] {};
  % \node[place,dot] (d33) [right of=d32]  {};

  % \node[place,dot] (dd11) [below of=d11] {};
  % \node[place,dot] (dd12) [below of=d12] {}; 
  % \node[place,dot] (dd13) [below of=d13] {};

  % \node[place,dot] (dd21) [below of=d21] {};
  % \node[place,dot] (dd22) [below of=d22] {}; 
  % \node[place,dot] (dd23) [below of=d23] {};

  % \node[place,dot] (dd31) [below of=d31] {};
  % \node[place,dot] (dd32) [below of=d32] {}; 
  % \node[place,dot] (dd33) [below of=d33] {};

  % \path[draw]  (dd11) -- (d11) -- (ad1);
  % \path[draw]  (dd12) -- (d12) -- (ad1);
  % \path[draw]  (dd13) -- (d13) -- (ad1);

  % \path[draw]  (dd21) -- (d21) -- (ad2);
  % \path[draw]  (dd22) -- (d22) -- (ad2);
  % \path[draw]  (dd23) -- (d23) -- (ad2);

  % \path[draw]  (dd31) -- (d31) -- (ad3);
  % \path[draw]  (dd32) -- (d32) -- (ad3);
  % \path[draw]  (dd33) -- (d33) -- (ad3);

\end{tikzpicture}

% Local variables:
% TeX-PDF-mode: t
% TeX-master: "../GMST.tex"
% End:


==> spanned-nodes-instance.tex <==

\begin{tikzpicture}[node distance=0.5cm,
  dot/.style={fill=black,circle,minimum size=5pt}
  ]

  % \draw (-1.0,2.25) -- (7.0,2.25);

  % \node[draw=none,anchor=east] at (-0.2,2.5) {$P_0$};
  % \node[draw=none,anchor=east] at (-0.2,2.0) {$P_1$};
  % \node[draw=none,anchor=east] at (-0.2,1.5) {$P_2$};

  % \draw[snake=brace] (0.0,2.75) -- node[above=0.25cm] {$k$ leaves} (2.0,2.75);
  % \draw[snake=brace] (2.0,1.25) -- node[below=0.25cm] {$k$}        (0.0,1.25);

  % \draw[snake=brace] (3.0,2.75) -- node[above=0.25cm] {$\leq k-2$ degree 3-nodes} (6.0,2.75);
  % \draw[snake=brace] (6.5,1.25) -- node[below=0.25cm] {$\sum_{v:deg_T(v)\geq 3}(v)\leq 3k-6$} (2.5,1.25);

  % Peripheral clusters
  \draw[rounded corners] (-0.3,-0.3) rectangle (2.3,0.3);
  \node[place,fill=black,circle,minimum size=5pt]       (p1opt)     at (2.0,.0) {};
%  \node[place,fill=white,circle,minimum size=5pt,thick] (p1nonopt1) at (0.0,1.0) {};
  \node[place,fill=white,circle,minimum size=5pt,thick] (p1nonopt3) at (0.0,0.0) {};
  \node[place,fill=white,circle,minimum size=5pt,thick]             at (0.3,0.0) {};
  \node[place,fill=white,circle,minimum size=5pt,thick]             at (0.6,0.0) {};

 
  \draw[rounded corners] (5.6,-0.3) rectangle node (p4) {} (6.3,0.3);  
%  \draw[rounded corners] (4.6,-0.3) rectangle (5.3,0.3);  

  \fill[black] (5.15,0.0) circle (0.3ex);
  \fill[black] (4.95,0.0) circle (0.3ex);
  \fill[black] (4.75,0.0) circle (0.3ex);

  \draw[rounded corners] (3.6,-0.3) rectangle node (p3) {} (4.3,0.3);  
  \draw[rounded corners] (2.6,-0.3) rectangle node (p2) {} (3.3,0.3);  


  % \draw[rounded corners] (-1.3,-0.3) rectangle (-0.6,0.3);  
  % \draw[rounded corners] (-2.3,-0.3) rectangle (-1.6,0.3);  
  % \draw[rounded corners] (-3.3,-0.3) rectangle (-2.6,0.3);  


%  \draw[rounded corners] (5.7,-0.3) rectangle (6.3,2.3);
%  \node[place,fill=black,circle,minimum size=5pt]       (p2opt)     at (6.0,2.0) {};
%  \node[place,fill=white,circle,minimum size=5pt,thick] (p2nonopt1) at (6.0,1.0) {};
%  \node[place,fill=white,circle,minimum size=5pt,thick] (p2nonopt3) at (6.0,0.0) {};

  % Central cluster
  \draw[fill=black!10,rounded corners] (-0.3,2.7) rectangle (2.3,3.3);
  \node[place,fill=black,circle,minimum size=5pt]       (copt)     at (2.0,3.0) {};
%  \node[place,fill=white,circle,minimum size=5pt,thick] (cnonopt1) at (3.0,1.0) {};
  \node[place,fill=white,circle,minimum size=5pt,thick] (cnonopt3) at (0.0,3.0) {};
  \node[place,fill=white,circle,minimum size=5pt,thick]             at (0.3,3.0) {};
  \node[place,fill=white,circle,minimum size=5pt,thick]             at (0.6,3.0) {};

  \fill[black] (1.55,0.0) circle (0.3ex);
  \fill[black] (1.30,0.0) circle (0.3ex);
  \fill[black] (1.05,0.0) circle (0.3ex);

  \fill[black] (1.55,3.0) circle (0.3ex);
  \fill[black] (1.30,3.0) circle (0.3ex);
  \fill[black] (1.05,3.0) circle (0.3ex);
  
  % Edges
  \path[draw] (p1opt)     -- node[right] {$1$} (copt);
  \path[draw] (p1opt)     -- node[near start, left] {$n$} (cnonopt3);
  \path[draw] (p1nonopt3) -- node[near end, left] {$n^2$} (copt);
  \path[draw] (p1nonopt3) -- node[left] {$2$} (cnonopt3);

  \begin{scope}
    \clip (-0.3,0.3) rectangle (6.3, 2.7); 
    \draw[dashed] (p2) -- (copt);
    \draw[dashed] (p3) -- (copt);
    \draw[dashed] (p4) -- (copt);
  \end{scope}
%  \draw[fill=black!10,rounded corners] (-0.3,2.7) rectangle (2.3,3.3);

  % \path[draw] (p2opt)     -- node[above] {$1$} (copt);
  % \path[draw] (p2opt)     -- node[near start, below] {$n$} (cnonopt3);
  % \path[draw] (p2nonopt3) -- node[near end, below] {$n^2$} (copt);
  % \path[draw] (p2nonopt3) -- node[below] {$2$} (cnonopt3);

  % \path[draw] (p2opt)     -- (copt);
  % \path[draw] (p1nonopt3) -- (cnonopt3);
  % \path[draw] (p1nonopt3) -- (cnonopt3);

  % \node[place,dot] (a1)  [above of=b1]   {};
  % \node[place,dot] (a2)  [above of=b2]   {};
  % \node[place,dot] (a3)  [above of=b3]   {};
  % \node[place,dot] (a4)  [above of=b4]   {};
  % \node[place,dot] (a5)  [above of=b5]   {};

  % \node[place,dot] (bb1) [below of=b1]   {};
  % \node[place,dot] (bb2) [below of=b2]   {};
  % \node[place,dot] (bb3) [below of=b3]   {};
  % \node[place,dot] (bb4) [below of=b4]   {};
  % \node[place,dot] (bb5) [below of=b5]   {};

  % \path[draw] (bb1) -- (b1) -- (a1);
  % \path[draw] (bb2) -- (b2) -- (a2);
  % \path[draw] (bb3) -- (b3) -- (a3);
  % \path[draw] (bb4) -- (b4) -- (a4);
  % \path[draw] (bb5) -- (b5) -- (a5);

  % \node[place,dot] (d11) [right of=b5]   {};
  % \node[place,dot] (d12) [right of=d11]  {}; \node[place,dot] (ad1) [above of=d12] {};
  % \node[place,dot] (d13) [right of=d12]  {};

  % \node[place,dot] (d21) [right of=d13]  {};
  % \node[place,dot] (d22) [right of=d21]  {}; \node[place,dot] (ad2) [above of=d22] {};
  % \node[place,dot] (d23) [right of=d22]  {};

  % \node[place,dot] (d31) [right of=d23]  {};
  % \node[place,dot] (d32) [right of=d31]  {}; \node[place,dot] (ad3) [above of=d32] {};
  % \node[place,dot] (d33) [right of=d32]  {};

  % \node[place,dot] (dd11) [below of=d11] {};
  % \node[place,dot] (dd12) [below of=d12] {}; 
  % \node[place,dot] (dd13) [below of=d13] {};

  % \node[place,dot] (dd21) [below of=d21] {};
  % \node[place,dot] (dd22) [below of=d22] {}; 
  % \node[place,dot] (dd23) [below of=d23] {};

  % \node[place,dot] (dd31) [below of=d31] {};
  % \node[place,dot] (dd32) [below of=d32] {}; 
  % \node[place,dot] (dd33) [below of=d33] {};

  % \path[draw]  (dd11) -- (d11) -- (ad1);
  % \path[draw]  (dd12) -- (d12) -- (ad1);
  % \path[draw]  (dd13) -- (d13) -- (ad1);

  % \path[draw]  (dd21) -- (d21) -- (ad2);
  % \path[draw]  (dd22) -- (d22) -- (ad2);
  % \path[draw]  (dd23) -- (d23) -- (ad2);

  % \path[draw]  (dd31) -- (d31) -- (ad3);
  % \path[draw]  (dd32) -- (d32) -- (ad3);
  % \path[draw]  (dd33) -- (d33) -- (ad3);

\end{tikzpicture}

% Local variables:
% TeX-PDF-mode: t
% TeX-master: "../GMST.tex"
% End:

